High-Resolution Daytime Translation Without Domain Labels

Modeling daytime changes in high resolution photographs, e.g., re-rendering the same scene under different illuminations typical for day, night, or dawn, is a challenging image manipulation task. We present the high-resolution daytime translation (HiDT) model for this task. HiDT combines a generative image-to-image model and a new upsampling scheme that allows to apply image translation at high resolution. The model demonstrates competitive results in terms of both commonly used GAN metrics and human evaluation. Importantly, this good performance comes as a result of training on a dataset of still landscape images with no daytime labels available. Our results are available at https://saic-mdal.github.io/HiDT/.

==> tikz/data_flow.tex <==
\colorlet{colorloss}{green!30}

\def\widf{1.5em}
\def\widx{1em}
\def\widxx{1.5em}
\def\widl{1.8em}
\def\heix{4em}
\def\heixx{8em}

\def\heione{2.25}
\def\heitwo{3.6}
\def\heithree{4.4}
\def\heitwothree{4}

\def\heionetop{2.65}
\def\heionebot{1.85}

\def\heibottom{8.3}
\def\heibottop{8.7}
\def\heibotbot{7.9}

\def\heiy{9.5}

\def\heifive{5.0}
\def\heifivetop{5.15}
\def\heifivebot{4.5}

\def\heifour{6.5}
\def\heifourtop{6.9}
\def\heifourbot{6.1}

\def\heiz{0.3}
\def\heiztop{0.7}
\def\heizbot{-0.1}

\def\xinputimage{1.3}
\def\xone{2.15}
\def\xtwo{3.0}
\def\xthree{4.}
\def\xfour{5.}
\def\xfive{6.}
\def\xsix{7.}
\def\xseven{8.}
\def\xeight{9.}

\def\contentencoder{$\ec$}
\def\styleencoder{$\es$}
\def\decoder{$G$}



\def\xa{\x_{a}}
\def\xb{\x_{b}}
\def\ca{\bc_{a}}
\def\cb{\bc_{b}}
\def\sa{\s_{a}}
\def\sb{\s_{b}}
\def\txa{\tilde{\x}_{a}}
\def\txb{\tilde{\x}_{b}}
\def\tma{\tilde{\m}_{a}}
\def\tmb{\tilde{\m}_{b}}
\def\xab{\x_{ab}}
\def\xba{\x_{ba}}
\def\mab{\m_{ab}}
\def\mba{\m_{ba}}

\scalebox{0.95}{
\begin{tikzpicture}
	\node[diablo4,text width=\widx,minimum height=\heix,fill=blue!10] (x) at (\xinputimage,\heifour) {$\x$};

	\node[diablo4,text width=\widf] (ec1) at (\xone,\heifourtop) {\contentencoder};
	\node[diablo4,text width=\widf] (es1) at (\xone,\heifourbot) {\styleencoder};
	\node[diablo4,text width=\widx,fill=blue!10] (cx) at (\xtwo,\heifourtop) {$\bc$};
	\node[diablo4,text width=\widx,fill=blue!10] (sx) at (\xtwo,\heifourbot) {$\s$};
	\node[diablo4,text width=\widx,fill=blue!10] (sxht) at (\xone,\heithree) {$\hs'$};
	\draw[thin] (x.east |- ec1.west) -- (ec1);
	\draw[thin] (x.east |- es1.west) -- (es1);
	\draw[thin] (ec1) -- (cx);
	\draw[thin] (es1) -- (sx);

	\node[diablo4,text width=\widx,fill=blue!10] (sy) at (\xone,\heitwo) {$\s'$};
	\node[diablo4,dotted,text width=2.8em,fill=blue!10] (rand) at (1.8,\heibottop) {$p^{\ast}\left(\s\right)$};
	\node[diablo4,text width=\widx,fill=blue!10] (sr) at (\xtwo,\heibottop) {$\s_r$};
	\draw[thin] (rand) -- (sr);

	\node[diablo4,text width=\widf,minimum height=\heix,fill=magenta!20] (g1) at (\xthree,\heifour) {\decoder};
	\draw[thin] (cx) -- (cx.east -| g1.west);
	\draw[thin] (sx) -- (sx.east -| g1.west);

	\node[diablo4,text width=\widf,minimum height=\heix,fill=magenta!20] (g12) at (\xthree,\heitwothree) {\decoder};
	\draw[thin] (cx.east) -- ++(.15,0) |- (g12.150);
	\draw[thin] (sy) -- (sy.east -| g12.west);



	\node[diablo4,text width=\widf,minimum height=\heix,fill=magenta!20] (g3) at (\xthree,\heibottom) {\decoder};
	\draw[thin] (cx.east) -- ++(.15,0) |- (g3.200);
	\draw[thin] (sr) -- (sr.east -| g3.west);

	\node[diablo4,text width=\widxx,minimum height=\heix,fill=blue!10] (tx) at (\xfour,\heifour) {$\tx$};
	\draw[thin] (g1) -- (tx);


	\node[diablo4,text width=\widxx,minimum height=\heix,fill=blue!10] (xab) at (\xfour,\heitwothree) {$\hx$, $\hm$};
	\draw[thin] (g12) -- (xab);


	\node[diablo4,text width=\widxx,minimum height=\heix,fill=blue!10] (rx) at (\xfour,\heibottom) {$\x_r$, $\m_r$};
	\draw[thin] (g3) -- (rx);

	\node[diablo4,text width=\widf] (ec2) at (\xfive,\heithree) {\contentencoder};
	\node[diablo4,text width=\widf] (es2) at (\xfive,\heitwo) {\styleencoder};
	\draw[thin] (xab.east |- ec2.west) -- (ec2);
	\draw[thin] (xab.east |- es2.west) -- (es2);

	\node[diablo4,text width=\widx,fill=blue!10] (tc) at (\xsix,\heithree) {$\hc$};
	\node[diablo4,text width=\widx,fill=blue!10] (ts) at (\xsix,\heitwo) {$\hs$};
	\draw[thin] (ec2) -- (tc);
	\draw[thin] (es2) -- (ts);

	\node[diablo4,text width=\widf] (ec3) at (\xfive,\heibottop) {\contentencoder};
	\node[diablo4,text width=\widf] (es3) at (\xfive,\heibotbot) {\styleencoder};
	\draw[thin] (rx.east |- ec3.west) -- (ec3);
	\draw[thin] (rx.east |- es3.west) -- (es3);

	\node[diablo4,text width=\widx,fill=blue!10] (rc) at (\xsix,\heibottop) {$\tc_r$};
	\node[diablo4,text width=\widx,fill=blue!10] (rs) at (\xsix,\heibotbot) {$\ts_r$};
	\draw[thin] (ec3) -- (rc);
	\draw[thin] (es3) -- (rs);

	\node[diablo4,text width=\widf,minimum height=\heix,fill=magenta!20] (g4) at (\xseven,\heibottom) {\decoder};
	\draw[thin] (rc) -- (rc.east -| g4.west);
	\draw[thin] (rs) -- (rs.east -| g4.west);

	\node[diablo4,text width=\widf,minimum height=\heix,fill=blue!10] (rrx) at (\xeight,\heibottom) {$\tx_r$};
	\draw[thin] (g4) -- (rrx);

	\node[diablo4,text width=\widf,minimum height=\heix,fill=magenta!20] (g5) at (\xseven,\heifive) {\decoder};
	\draw[thin] (tc) -- (tc.east -| g5.west);
	\draw[thin] (sxht.north) |- (g5.125); 
	
	\node[diablo4,text width=\widf,fill=colorloss] (srec) at (\xseven,\heitwo) {$\lls$};
	\draw[thin] (ts) -- (srec);

	\node[diablo4,text width=\widf,minimum height=\heix,fill=blue!10] (srx) at (\xeight,\heifive) {$\tilde{\hx}$};
	\draw[thin] (g5) -- (srx);

	\node[diablo4,text width=\widf,fill=colorloss] (xarec) at (\xfive,\heifour) {$\lrec$};
	\draw[thin] (tx.east |- xarec.west) -- (xarec);


    \node[diablo4,text width=\widf,fill=colorloss] (lrecr) at (\xeight,\heifourtop) {$\lrec^r$};
	\draw[thin] (rrx) -- (lrecr);
    
    \node[diablo4,text width=\widf,fill=colorloss] (lrecs) at (\xeight,\heitwo) {$\lcyc$};
	\draw[thin] (srx) -- (lrecs);
    
    \node[diablo4,text width=\widf,fill=colorloss] (lseg) at (\xfour,\heifivetop) {$\lseg$};
	\draw[thin] (xab) -- (lseg);

    \node[diablo4,text width=\widf,fill=colorloss] (lc) at (\xsix,\heifivetop) {$\llc$};
	\draw[thin] (tc) -- (lc);

    \node[diablo4,text width=\widf,fill=colorloss] (lsegr) at (\xfour,\heiy) {$\lseg^r$};
	\draw[thin] (rx) -- (lsegr);

    \node[diablo4,text width=\widf,fill=colorloss] (lcr) at (\xsix,\heiy) {$\llc^r$};
	\draw[thin] (rc) -- (lcr);

    \node[diablo4,text width=\widf,fill=colorloss] (lsr) at (\xsix,\heifourtop) {$\lls^r$};
	\draw[thin] (rs) -- (lsr);

    \node[diablo4,text width=\widf,fill=colorloss] (ldist) at (\xtwo,\heifivetop) {$\lldist$};
	\draw[thin] (sx.south) -- (ldist.north);
\end{tikzpicture}
}


==> tikz/enhancement_scheme.tex <==
\colorlet{mc1}{blue!50}
\colorlet{mc2}{green!60!black}
\colorlet{mc3}{red!70}
\colorlet{mc4}{magenta!70}

\def\sxone{-3}
\def\sxtwo{-1}
\def\sxthree{1}
\def\sxfour{3}
\def\sxfive{10.4}
\def\syone{7.7}
\def\sytwo{6.6}
\def\sythree{5.4}
\def\syfour{4.0}
\def\syfive{2.5}

\begin{tikzpicture}

\matrix[mymatrix] (M) at (0,9.5) {
|[fill=mc1]| & |[fill=mc2]| & |[fill=mc1]| & |[fill=mc2]| & |[fill=mc1]| & |[fill=mc2]| & |[fill=mc1]| & |[fill=mc2]| \\
|[fill=mc3]| & |[fill=mc4]| & |[fill=mc3]| & |[fill=mc4]| & |[fill=mc3]| & |[fill=mc4]| & |[fill=mc3]| & |[fill=mc4]| \\
|[fill=mc1]| & |[fill=mc2]| & |[fill=mc1]| & |[fill=mc2]| & |[fill=mc1]| & |[fill=mc2]| & |[fill=mc1]| & |[fill=mc2]| \\
|[fill=mc3]| & |[fill=mc4]| & |[fill=mc3]| & |[fill=mc4]| & |[fill=mc3]| & |[fill=mc4]| & |[fill=mc3]| & |[fill=mc4]| \\
|[fill=mc1]| & |[fill=mc2]| & |[fill=mc1]| & |[fill=mc2]| & |[fill=mc1]| & |[fill=mc2]| & |[fill=mc1]| & |[fill=mc2]| \\
|[fill=mc3]| & |[fill=mc4]| & |[fill=mc3]| & |[fill=mc4]| & |[fill=mc3]| & |[fill=mc4]| & |[fill=mc3]| & |[fill=mc4]| \\
};

\matrix[mymatrix,nodes={fill=mc1}] (M1) at (\sxone,\syone) {
& & & \\
& & & \\
& & & \\
};

\matrix[mymatrix,nodes={fill=mc2}] (M2) at (\sxtwo,\syone) {
& & & \\
& & & \\
& & & \\
};

\matrix[mymatrix,nodes={fill=mc3}] (M3) at (\sxthree,\syone) {
& & & \\
& & & \\
& & & \\
};

\matrix[mymatrix,nodes={fill=mc4}] (M4) at (\sxfour,\syone) {
& & & \\
& & & \\
& & & \\
};

\draw[line width=1mm, blue!70] (M-1-3.center) -- (M1-1-2.center);
\draw[line width=1mm, blue!70] (M-3-2.center) -- (M2-2-1.center);
\draw[line width=1mm, blue!70] (M-6-5.center) -- (M3-3-3.center);
\draw[line width=1mm, blue!70] (M-6-6.center) -- (M4-3-3.center);

\node[diablo2,minimum height=1.5em,text width=3.7em] (t1) at (\sxone,\sytwo) {HiDT};
\node[diablo2,minimum height=1.5em,text width=3.7em] (t2) at (\sxtwo,\sytwo) {HiDT};
\node[diablo2,minimum height=1.5em,text width=3.7em] (t3) at (\sxthree,\sytwo) {HiDT};
\node[diablo2,minimum height=1.5em,text width=3.7em] (t4) at (\sxfour,\sytwo) {HiDT};

\draw[line width=1mm, blue!70] (M1) -- (t1);
\draw[line width=1mm, blue!70] (M2) -- (t2);
\draw[line width=1mm, blue!70] (M3) -- (t3);
\draw[line width=1mm, blue!70] (M4) -- (t4);

\matrix[mymatrix,nodes={fill=mc1}] (MM1) at (-.3,\sythree+.3) {
& & & \\
& & & \\
& & & \\
};

\matrix[mymatrix,nodes={fill=mc2}] (MM2) at (-.1,\sythree+.1) {
& & & \\
& & & \\
& & & \\
};

\matrix[mymatrix,nodes={fill=mc3}] (MM3) at (.1,\sythree-.1) {
& & & \\
& & & \\
& & & \\
};

\matrix[mymatrix,nodes={fill=mc4}] (MM4) at (.3,\sythree-.3) {
& & & \\
& & & \\
& & & \\
};

\node[diablo2,minimum height=1.5em,text width=10em] (mnet) at (0,\syfour) {Merging network $\genh$};

\matrix[mymatrix] (MM) at (0,\syfive) {
|[fill=mc1]| & |[fill=mc2]| & |[fill=mc1]| & |[fill=mc2]| & |[fill=mc1]| & |[fill=mc2]| & |[fill=mc1]| & |[fill=mc2]| \\
|[fill=mc3]| & |[fill=mc4]| & |[fill=mc3]| & |[fill=mc4]| & |[fill=mc3]| & |[fill=mc4]| & |[fill=mc3]| & |[fill=mc4]| \\
|[fill=mc1]| & |[fill=mc2]| & |[fill=mc1]| & |[fill=mc2]| & |[fill=mc1]| & |[fill=mc2]| & |[fill=mc1]| & |[fill=mc2]| \\
|[fill=mc3]| & |[fill=mc4]| & |[fill=mc3]| & |[fill=mc4]| & |[fill=mc3]| & |[fill=mc4]| & |[fill=mc3]| & |[fill=mc4]| \\
|[fill=mc1]| & |[fill=mc2]| & |[fill=mc1]| & |[fill=mc2]| & |[fill=mc1]| & |[fill=mc2]| & |[fill=mc1]| & |[fill=mc2]| \\
|[fill=mc3]| & |[fill=mc4]| & |[fill=mc3]| & |[fill=mc4]| & |[fill=mc3]| & |[fill=mc4]| & |[fill=mc3]| & |[fill=mc4]| \\
};

\draw[line width=1mm, blue!70] (t1.south) -- (MM1.west);
\draw[line width=1mm, blue!70] (t2.south) -- (MM2.north);
\draw[line width=1mm, blue!70] (t3.south) -- (MM3.70);
\draw[line width=1mm, blue!70] (t4.south) -- (MM4.east);

\draw[line width=1mm, blue!70] (MM4.245) -- (mnet);
\draw[line width=1mm, blue!70] (mnet) -- (MM-1-5.135);

\end{tikzpicture}


==> tikz/unet_adain.tex <==



\scalebox{0.9}{
\begin{tikzpicture}[node distance=.3cm]
	\node[diablo2,text width=.5em,fill=blue!10] (x) at (-0.5,0) {$\x$};
	\node[diablo2,text width=.5em,minimum height=16em] (l1) at (.25,0) {};
	\node[diablo2,text width=.5em,minimum height=10em] (l2) at (1.,0) {};
	\node[diablo2,text width=.5em,minimum height=6em] (l3) at (1.75,0) {};
 	\draw (x) -- (l1);
 	\draw (l1) -- (l2);
 	\draw (l2) -- (l3);

 	\node[diablo2,text width=1em,minimum height=3em,fill=blue!10] (c) at (2.5,0) {$\bc$};
 	\draw (l3) -- (c);
 	
 	\node[diablo2,text width=2em,minimum height=2em,fill=blue!10] (s) at (3,1.25) {$\s$};
 	
 	\node[diablo2,text width=2.5em,minimum height=2em,fill=magenta!20] (a1) at (4,0.2) {{AdaIN}};
 	\node[diablo2,text width=2.5em,minimum height=2em,fill=magenta!20] (a2) at (4,-1) {{AdaIN}};
 	\node[diablo2,text width=2.5em,minimum height=2em,fill=magenta!20] (a3) at (4,-2) {{AdaIN}};
	
	\draw (c) -- (a1.200);
	\draw (l2.east |- a2.200) -- (a2.200);
	\draw (l1.east |- a3.200) -- (a3.200);

	\draw (s.south) |- (a1.160);
	\draw (s.south) |- (a2.160);
	\draw (s.south) |- (a3.160);
	
    \node[diablo2,text width=.5em,minimum height=4em] (d0) at (5.,0) {};
	\node[diablo2,text width=.5em,minimum height=10em] (d1) at (5.75,0) {};
	\node[diablo2,text width=.5em,minimum height=16em] (d2) at (6.5,0) {};
    \node[diablo2,text width=.75em,fill=blue!10] (hx) at (7.25,0) {$\hx$};

    \draw (a1) -- (a1.east -| d0.west);
    \draw (d0) -- (d1);
    \draw (d1) -- (d2);
    \draw (a2) -- (a2.east -| d1.west);
    \draw (a3) -- (a3.east -| d2.west);

    \draw (d2) -- (hx);
















\end{tikzpicture}
}

